Loss Allocation in Joint Transmission and Distribution Peer-to-Peer Markets

Large deployment of distribute energy resources and the increasing awareness of end-users towards their energy procurement are challenging current practices of electricity markets. A change of paradigm, from a top-down hierarchical approach to a more decentralized framework, has been recently researched, with market structures relying on multi-bilateral trades among market participants. In order to guarantee feasibility in power system operation, it is crucial to rethink the interaction with system operators and the way operational costs are shared in such decentralized markets. We propose here to include system operators, both at transmission and distribution level, as active actors of the market, accounting for power grid constraints and line losses. Moreover, to avoid market outcomes that discriminate agents for their geographical location, we analyze loss allocation policies and their impact on market outcomes and prices.

==> Plots/architecture.tex <==
\begin{tikzpicture}
    \small
    
    \node (I0) {};
    \node[module, above=12mm of I0] (I1) {Prosumer 1};
    \node[module, left=8mm of I0] (I3) {Prosumer 2};
    \node[module, right=8mm of I0] (I4) {Prosumer 3};
    \node[module, below=12mm of I0] (I2) {Prosumer 4};
    \node[module=1cm, below=12mm of I2, xshift=-8mm] (I5) {Prosumer 6};
    \node[module=1cm, left= 3mm of I5] (I6) {Prosumer 5};
    \node[module=1cm, right= 12mm of I5] (I7) {Prosumer N};
    \node[text width=3mm, right= 3mm of I5] (I8) {...};
    
    \node[left= 5mm of I6, yshift=8mm, fill=black] (I9) {\textcolor{white}{DSO}};
    \node[above= 29mm of I9, fill=black] (I11) {\textcolor{white}{TSO}};
    
    \node[below= 15mm of I9] (I10) {};
    \node[right= 40mm of I10] (I12) {};
    \node[above= 20mm of I11] (I13) {};
    \node[right= 40mm of I13] (I14) {};
    
    \draw[<->, dashed] (I9.45)|-(I2);
    \draw[->, dashed] (I9)|-(I10)-|(I7);
    \draw[<-, dashed] (I6) -- ($(I10)!(I6)!(I12)$);
    \draw[<-, dashed] (I5) -- ($(I10)!(I5)!(I12)$);
    
    \draw[->, dashed] (I11)|-(I13)-|(I4);
    \draw[<-, dashed] (I1) -- ($(I13)!(I1)!(I14)$);
    \draw[<-, dashed] (I3) -- ($(I13)!(I3)!(I14)$);
    
    \draw[<->, dotted] (I9)--(I11);

    \foreach \i in {1, 2, 3}
        \foreach \j in {\i, 2, 3, 4}
            \ifthenelse{\i=\j}{}{\draw[<->] (I\i)--(I\j);};
    
    \foreach \i in {5,6,7}
        \draw[<->] (I2)--(I\i);
    \draw[<->] (I2)--(I1);
    
    \node (n2) [draw,below=of I5,align=center] {----- $t_{ij}$ $\qquad$ - - - $(z_{ij}, w_{ij})$ $\qquad$ $\cdots$ $e_c$};  
\end{tikzpicture}

==> Plots/plot_cap.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.4\textwidth,
                height=0.14\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=450,
                xlabel style={font=\color{white!15!black}},
                xlabel={Total trades [MW]},
                ymin=-3.5,
                ymax=3.5,
                ylabel style={font=\color{white!15!black}, at={(-0.09,0.5)}},
                ylabel={$\Delta_\%C$},
                ytick={-3,-2,-1,0,1,2,3},
                axis background/.style={fill=white},
                legend columns=4,
                legend style={at={(-0.05,1.05)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em}
                ]
                
                \addplot [color=white, line width=0.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, new_blue1}] table[row sep=crcr]{%
                24.8680600362133	0.0195935946649912\\
                24.8680600362133	0.369038815798045\\
                153.971014519102	0.0227921187247345\\
                154.140338709877	-0.0866773581899514\\
                45.7124834244649	0.629401068166544\\
                398.694286180658	0.0780583673523172\\
                398.655828948339	0.0713221806454132\\
                48.3507355208859	1.31959085006357\\
                48.3507355207585	0.458766904693533\\
                48.3507355199176	1.31959085173589\\
                48.3507355204912	0.147630779320149\\
                48.3507355205056	1.31959085145082\\
                48.3507355207521	1.31959085033638\\
                45.3507355306295	1.40440285953292\\
                154.362332375026	-0.230197987236561\\
                154.362332375055	-0.230198158234334\\
                349.362332508507	-0.101826383642136\\
                45.8574140986226	0.318904456077721\\
                13.8008416506942	1.32779714603575\\
                13.8006713161083	0.0805880515654416\\
                55.5961707994903	0.0412086299528746\\
                55.5961551278202	0.373730309947121\\
                154.185018961737	-0.114624051373972\\
                154.185843115822	-0.115152508126292\\
                399.241309632453	-0.0586215512667382\\
                399.236116927487	-0.0573264394505523\\
                49.312564749341	-0.605669043760354\\
                49.3125647492754	-0.605669043715993\\
                49.3125647489578	-0.605669042956561\\
                49.3125647490314	-0.0726980754151622\\
                49.3125647488195	-0.605669042542943\\
                49.3125647496803	-0.60566904455234\\
                153.958736168169	0.0304811290924424\\
                153.958736168408	0.0304811289501984\\
                348.958736294777	0.0135445487915736\\
                15.1358903140661	-0.784550392030644\\
                154.308464268408	-0.194311914324003\\
                15.3084644695201	-1.82908020691519\\
                154.359077232525	-0.226855624327495\\
                399.284090329836	-0.0693661485042132\\
                15.2840905048105	-1.68155322522625\\
                399.253326984265	-0.0616853623397424\\
                49.1181509701734	-0.221453868850354\\
                49.1181509701734	-0.221453868850336\\
                49.1181509701734	-0.221453868850354\\
                49.1181509701734	-0.221453868850354\\
                49.1181509696879	-0.221453867889501\\
                49.1181509695688	-0.00887214940514008\\
                154.362331999998	-0.230161255286743\\
                154.362331999998	-0.2301612552859\\
                349.362332351069	-0.101819743977822\\
                15.2018265121605	-0.0189673459136158\\
                35.0079629380862	6.52269227616834e-06\\
                35.0079629380862	-0.00414406667581001\\
                5.00597783706469	1.26625335483132e-05\\
                72.434395510079	0.000819280919227561\\
                72.434395510079	0.000716578294689119\\
                5.05716305445954	-0.0203063097369379\\
                154.233344116924	-0.146008944795873\\
                154.291354948204	-0.183309414953316\\
                399.126743515105	-0.0300798061077171\\
                399.059247172448	-0.0132277063671869\\
                48.765197243494	0.477164985978211\\
                48.7651972430705	0.47716498681612\\
                48.7651972436991	0.477164985572375\\
                48.7651972431756	0.477164986608073\\
                48.7651972435121	0.477164985942521\\
                48.76519724275	0.477164987450482\\
                4.76519725715362	3.69645638512388\\
                154.117036343532	-0.0712226417909373\\
                154.117036344083	-0.0712226421447083\\
                349.117036401849	-0.0316004196771269\\
                52.989375017444	-0.00560425987523898\\
                102.876568600403	-0.0119578502620418\\
                188.249989033991	-0.0595217880861529\\
                37.290224291956	-0.182393518624032\\
                76.1863573805232	-0.103151690440856\\
                143.176621607998	0.0024660102820284\\
                62.1177983901287	0.261594030035822\\
                180.193934134738	0.550885759709795\\
                83.7821492563211	-0.33434892442218\\
                203.705246872015	-0.0851714116011988\\
                124.904093522308	-0.0644754179446423\\
                202.380418137905	-0.186039152700453\\
                149.28264243254	-0.245529512261406\\
                105.247242438898	-0.420081577612607\\
                157.30264286203	0.0478073028315233\\
                188.387354729602	-0.570417108153504\\
                133.580356402153	-0.941829160798799\\
                53.3481939384216	0.0130741157169878\\
                103.25738833923	0.0294935974833486\\
                188.446481864745	0.0195922453068483\\
                37.6346192109128	0.0333282956858341\\
                76.6030293818319	0.373762487443359\\
                143.778007993931	0.389186620523085\\
                62.6369227018693	0.389521113513461\\
                180.71305843971	0.827590831581453\\
                84.2742889616533	0.0155981174898476\\
                204.25180689386	0.0911450088158082\\
                125.637360574553	0.00147502269548382\\
                202.620375396604	-0.0315153583749877\\
                148.764371127468	-0.587129407027017\\
                105.178086850501	-0.459386317213782\\
                155.892273854818	-0.153710369066785\\
                188.884758179633	-0.345420944078283\\
                134.510083433855	-0.320273262320779\\
                52.3486919768685	-0.0161897813863537\\
                102.260869232363	-0.717777714547831\\
                187.459201891228	-0.519128202205853\\
                36.711543769909	-1.83468089171381\\
                75.4765374539056	-1.10959151015219\\
                142.584407585471	-0.0277044924562086\\
                60.3949176802183	-0.995214331144256\\
                178.564667901684	-0.38466394441462\\
                83.0460062557018	-1.2847950086493\\
                202.9181612481	-0.508418749562711\\
                124.331987355828	-1.01745208824428\\
                201.614250413038	-0.609484379728139\\
                148.395305905198	-0.718523787787671\\
                104.665872702647	-0.738794855095677\\
                155.75514849383	-0.196908937043666\\
                188.065172879979	-0.788690815647359\\
                133.467477011491	-1.09978742095428\\
                52.7700138204196	-0.0202478152554753\\
                102.676358561097	-0.0548369525246357\\
                187.909362108377	-0.306495704798614\\
                37.0119241774031	-1.19003077598001\\
                76.0299823424324	-0.466525694354264\\
                143.163835429668	-0.096589641114278\\
                62.0289334410426	1.43079855086454\\
                180.105069182975	0.260871642316301\\
                83.7093259973466	-0.573857253283724\\
                203.706003392591	-0.149330822413384\\
                125.124503139834	-0.0530965576104013\\
                202.141994628176	-0.069791244310119\\
                148.645468332721	-0.0290300502944282\\
                104.901506947025	-0.646950922978149\\
                156.203164209178	-0.143814383052342\\
                188.492639617311	-0.588828227729624\\
                134.09384195161	-0.677203411651013\\
                };
                \addlegendentry{w/out $K \enspace$}
                
                \addplot [color=new_blue1, dashed, line width=1.0pt] table[row sep=crcr]{%
                0	-0.0138153029426423\\
                4.54545454545455	-0.0164041221380346\\
                9.09090909090909	-0.018992941333427\\
                13.6363636363636	-0.0215817605288193\\
                18.1818181818182	-0.0241705797242116\\
                22.7272727272727	-0.026759398919604\\
                27.2727272727273	-0.0293482181149963\\
                31.8181818181818	-0.0319370373103886\\
                36.3636363636364	-0.034525856505781\\
                40.9090909090909	-0.0371146757011733\\
                45.4545454545455	-0.0397034948965657\\
                50	-0.042292314091958\\
                54.5454545454545	-0.0448811332873503\\
                59.0909090909091	-0.0474699524827427\\
                63.6363636363636	-0.050058771678135\\
                68.1818181818182	-0.0526475908735274\\
                72.7272727272727	-0.0552364100689197\\
                77.2727272727273	-0.057825229264312\\
                81.8181818181818	-0.0604140484597044\\
                86.3636363636364	-0.0630028676550967\\
                90.9090909090909	-0.065591686850489\\
                95.4545454545455	-0.0681805060458814\\
                100	-0.0707693252412737\\
                104.545454545455	-0.0733581444366661\\
                109.090909090909	-0.0759469636320584\\
                113.636363636364	-0.0785357828274507\\
                118.181818181818	-0.0811246020228431\\
                122.727272727273	-0.0837134212182354\\
                127.272727272727	-0.0863022404136277\\
                131.818181818182	-0.0888910596090201\\
                136.363636363636	-0.0914798788044124\\
                140.909090909091	-0.0940686979998047\\
                145.454545454545	-0.0966575171951971\\
                150	-0.0992463363905894\\
                154.545454545455	-0.101835155585982\\
                159.090909090909	-0.104423974781374\\
                163.636363636364	-0.107012793976766\\
                168.181818181818	-0.109601613172159\\
                172.727272727273	-0.112190432367551\\
                177.272727272727	-0.114779251562943\\
                181.818181818182	-0.117368070758336\\
                186.363636363636	-0.119956889953728\\
                190.909090909091	-0.12254570914912\\
                195.454545454545	-0.125134528344513\\
                200	-0.127723347539905\\
                204.545454545455	-0.130312166735297\\
                209.090909090909	-0.13290098593069\\
                213.636363636364	-0.135489805126082\\
                218.181818181818	-0.138078624321474\\
                222.727272727273	-0.140667443516867\\
                227.272727272727	-0.143256262712259\\
                231.818181818182	-0.145845081907651\\
                236.363636363636	-0.148433901103044\\
                240.909090909091	-0.151022720298436\\
                245.454545454545	-0.153611539493829\\
                250	-0.156200358689221\\
                254.545454545455	-0.158789177884613\\
                259.090909090909	-0.161377997080005\\
                263.636363636364	-0.163966816275398\\
                268.181818181818	-0.16655563547079\\
                272.727272727273	-0.169144454666183\\
                277.272727272727	-0.171733273861575\\
                281.818181818182	-0.174322093056967\\
                286.363636363636	-0.17691091225236\\
                290.909090909091	-0.179499731447752\\
                295.454545454545	-0.182088550643144\\
                300	-0.184677369838537\\
                304.545454545455	-0.187266189033929\\
                309.090909090909	-0.189855008229321\\
                313.636363636364	-0.192443827424714\\
                318.181818181818	-0.195032646620106\\
                322.727272727273	-0.197621465815498\\
                327.272727272727	-0.200210285010891\\
                331.818181818182	-0.202799104206283\\
                336.363636363636	-0.205387923401675\\
                340.909090909091	-0.207976742597068\\
                345.454545454545	-0.21056556179246\\
                350	-0.213154380987852\\
                354.545454545455	-0.215743200183245\\
                359.090909090909	-0.218332019378637\\
                363.636363636364	-0.220920838574029\\
                368.181818181818	-0.223509657769422\\
                372.727272727273	-0.226098476964814\\
                377.272727272727	-0.228687296160206\\
                381.818181818182	-0.231276115355599\\
                386.363636363636	-0.233864934550991\\
                390.909090909091	-0.236453753746383\\
                395.454545454545	-0.239042572941776\\
                400	-0.241631392137168\\
                404.545454545455	-0.24422021133256\\
                409.090909090909	-0.246809030527953\\
                413.636363636364	-0.249397849723345\\
                418.181818181818	-0.251986668918737\\
                422.727272727273	-0.25457548811413\\
                427.272727272727	-0.257164307309522\\
                431.818181818182	-0.259753126504914\\
                436.363636363636	-0.262341945700307\\
                440.909090909091	-0.264930764895699\\
                445.454545454545	-0.267519584091091\\
                450	-0.270108403286484\\
                };
                \addlegendentry{Trend line}
                
                \addplot [color=white, line width=0.2pt, draw=none, mark size=1.5pt, mark=x, mark options={solid, orange2}] table[row sep=crcr]{%
                25.1322907339267	-0.0328460262108468\\
                25.1321911421573	-0.661375848894941\\
                153.443986885804	0.363470483289392\\
                153.693936372778	0.201863203698484\\
                46.4109798047049	-0.86709779345546\\
                395.011402879257	0.999477252553408\\
                394.822021085713	0.85155436363275\\
                49.1566656975792	-0.302795606923027\\
                49.1566656980243	-0.105269449477837\\
                49.1566656984143	-0.30279560834134\\
                49.1566657004103	-0.0338756157345839\\
                49.1566656984143	-0.302795606479156\\
                49.1566656984143	-0.302795607866801\\
                46.2068813811032	-0.429834801163945\\
                154.030229279985	-0.0155100226785249\\
                154.030229278661	-0.0155101925342968\\
                347.818261375915	0.3397248106963\\
                46.4689149092801	-0.991198761110174\\
                14.0939272751611	-0.509684272235051\\
                14.0943610778927	-0.0290121367922386\\
                55.8912423307008	-0.0146660620533232\\
                55.8912423318807	-0.13724461274836\\
                153.761035263769	0.15726910631678\\
                153.764022248398	0.155353170334217\\
                397.056297790019	0.486355822921289\\
                397.026483469921	0.493791958025338\\
                49.6583064912936	-1.28932968265591\\
                49.6583064831558	-1.28932966668672\\
                49.6583064834217	-1.28932966710757\\
                49.6583064818831	-0.154757430920899\\
                49.6583064824246	-1.28932966495569\\
                49.6583064844956	-1.28932966938266\\
                153.41869335874	0.376796599587909\\
                153.418693358847	0.376796599530255\\
                346.437373564002	0.732006042250038\\
                15.8555486202878	-5.14040280031711\\
                153.946638707441	0.0383230114704187\\
                15.8855209395659	-5.32181426746341\\
                154.024784987425	-0.0119252773347246\\
                397.20468314523	0.449790839122879\\
                15.8820370767639	-5.30072740284922\\
                397.076402130306	0.481819203742792\\
                49.5545906222165	-1.08533687214749\\
                49.5545906253823	-1.08533687841189\\
                49.5545906175484	-1.08533686290851\\
                49.5545906241851	-1.08533687604252\\
                49.5545906175484	-1.08533686290849\\
                49.5545906243464	-0.0434820628397623\\
                154.030227445578	-0.0155091365911493\\
                154.030227445578	-0.0155091365903085\\
                347.81826049056	0.339697981778413\\
                15.8679880515951	-0.0835794326787555\\
                35.240530668351	-0.0549888021366046\\
                35.240530668351	-0.198485311313771\\
                5.93495495615568	-0.0403083981702822\\
                72.6907221456721	-0.0385110175485274\\
                72.6907221456721	-0.0382937187688982\\
                5.93845656492799	-0.371938185924841\\
                153.8351234245	0.110023862506284\\
                153.922175808134	0.0540523924234923\\
                396.620963372726	0.595522037155249\\
                396.330569897422	0.668025519524423\\
                49.354412036549	-0.689133165409723\\
                49.3544120430038	-0.689133178183955\\
                49.354412036549	-0.68913316540974\\
                49.3544120456101	-0.689133183341917\\
                49.3544120361336	-0.689133164587526\\
                49.3544120439166	-0.689133179990099\\
                5.91689167426103	-13.9629756999483\\
                153.661315435554	0.2217934872138\\
                153.661315433889	0.221793488283068\\
                346.985226890829	0.576570364539314\\
                51.4523643161849	-0.127664492455164\\
                102.872863975201	-0.0124733920890709\\
                190.77481873921	1.24544097708946\\
                35.2768611803807	-4.9188604220318\\
                75.3548507867977	-1.124234197936\\
                144.397315851726	0.825225042828639\\
                60.2415827548319	-0.16810033125241\\
                183.155089913277	2.15680218655789\\
                83.2064271739177	-0.978967634147175\\
                206.636618744415	1.31641644393747\\
                125.424058545967	-0.0161930104815338\\
                205.046168586958	1.02888032396657\\
                150.494874829393	0.483051632193393\\
                105.285626989726	-0.401001288991378\\
                158.975214190752	0.308916467700958\\
                190.129167095123	0.323403458393306\\
                134.146535954026	-0.538209934899318\\
                51.6257141463167	-0.0792243399202347\\
                103.240723020837	0.0275319813332993\\
                191.143835347638	1.44516372274793\\
                35.3872809621299	-0.303142312655776\\
                75.651900349338	-0.858839553851467\\
                145.237105721404	1.401797170222\\
                60.5444895716286	-0.114498369507689\\
                184.076852141828	2.69514489621261\\
                83.6039396934316	-0.0544575662595362\\
                207.728343906065	1.06861415411365\\
                126.301987750107	0.139124852677626\\
                205.558808651565	0.404341346042085\\
                149.770041570446	0.020907056015484\\
                105.213282117807	-0.442549193540383\\
                156.947801804822	-0.0124303053206746\\
                191.026194379345	0.777877897874935\\
                135.34129568074	0.290615402712347\\
                51.1447958689011	-0.040560118892941\\
                102.282405033467	-0.698198349673196\\
                189.361693780242	0.474024391991939\\
                35.0906074022081	-5.82793221179351\\
                74.8549548793756	-1.89125020654632\\
                143.609632490785	0.0142469352422187\\
                59.2920304949919	-2.63546665999117\\
                180.445592937725	0.645988471074545\\
                82.6329911901999	-1.75717809482034\\
                205.110153753573	0.549223403404072\\
                124.736249415855	-0.711052902241878\\
                203.55369539535	0.326562672358434\\
                149.244927622115	-0.277542440599993\\
                104.701696950439	-0.721331981895781\\
                156.762309655546	-0.0477658542573373\\
                189.542564776543	-0.0232664379966953\\
                134.00114919433	-0.714300911270876\\
                51.3333999917466	-0.0890613364236283\\
                102.652327132431	-0.0579843183300114\\
                190.147514852425	0.859033845078169\\
                35.1708177988283	-5.67415751616134\\
                75.2296001029194	-1.46716980147766\\
                144.374761109038	0.727659113119334\\
                60.1995751502686	-1.41241338930636\\
                183.025426672104	1.22022096482721\\
                83.1489734501294	-1.21158943803143\\
                206.636684308959	1.26174116775455\\
                125.682856680135	-0.00320648257900603\\
                204.621560839083	0.152253921147024\\
                149.596972456435	-0.00559065286590357\\
                104.938627734275	-0.628816964538542\\
                157.403782213485	0.0426559787974881\\
                190.310072917734	0.350634503507369\\
                134.800897252182	-0.168096744068198\\
                };
                \addlegendentry{w/ $K \enspace$}
                
                \addplot [color=orange2, dashed, line width=1.0pt] table[row sep=crcr]{%
                0	-1.41661267427019\\
                4.54545454545455	-1.37996907382282\\
                9.09090909090909	-1.34332547337545\\
                13.6363636363636	-1.30668187292809\\
                18.1818181818182	-1.27003827248072\\
                22.7272727272727	-1.23339467203335\\
                27.2727272727273	-1.19675107158599\\
                31.8181818181818	-1.16010747113862\\
                36.3636363636364	-1.12346387069125\\
                40.9090909090909	-1.08682027024388\\
                45.4545454545455	-1.05017666979652\\
                50	-1.01353306934915\\
                54.5454545454545	-0.976889468901782\\
                59.0909090909091	-0.940245868454415\\
                63.6363636363636	-0.903602268007048\\
                68.1818181818182	-0.866958667559681\\
                72.7272727272727	-0.830315067112313\\
                77.2727272727273	-0.793671466664946\\
                81.8181818181818	-0.757027866217579\\
                86.3636363636364	-0.720384265770212\\
                90.9090909090909	-0.683740665322845\\
                95.4545454545455	-0.647097064875478\\
                100	-0.610453464428111\\
                104.545454545455	-0.573809863980743\\
                109.090909090909	-0.537166263533376\\
                113.636363636364	-0.500522663086009\\
                118.181818181818	-0.463879062638642\\
                122.727272727273	-0.427235462191275\\
                127.272727272727	-0.390591861743907\\
                131.818181818182	-0.35394826129654\\
                136.363636363636	-0.317304660849173\\
                140.909090909091	-0.280661060401806\\
                145.454545454545	-0.244017459954439\\
                150	-0.207373859507072\\
                154.545454545455	-0.170730259059705\\
                159.090909090909	-0.134086658612337\\
                163.636363636364	-0.0974430581649703\\
                168.181818181818	-0.060799457717603\\
                172.727272727273	-0.0241558572702358\\
                177.272727272727	0.0124877431771313\\
                181.818181818182	0.0491313436244984\\
                186.363636363636	0.0857749440718658\\
                190.909090909091	0.122418544519233\\
                195.454545454545	0.1590621449666\\
                200	0.195705745413967\\
                204.545454545455	0.232349345861334\\
                209.090909090909	0.268992946308702\\
                213.636363636364	0.305636546756068\\
                218.181818181818	0.342280147203436\\
                222.727272727273	0.378923747650803\\
                227.272727272727	0.41556734809817\\
                231.818181818182	0.452210948545537\\
                236.363636363636	0.488854548992905\\
                240.909090909091	0.525498149440272\\
                245.454545454545	0.562141749887639\\
                250	0.598785350335006\\
                254.545454545455	0.635428950782373\\
                259.090909090909	0.67207255122974\\
                263.636363636364	0.708716151677107\\
                268.181818181818	0.745359752124475\\
                272.727272727273	0.782003352571842\\
                277.272727272727	0.818646953019209\\
                281.818181818182	0.855290553466576\\
                286.363636363636	0.891934153913943\\
                290.909090909091	0.928577754361311\\
                295.454545454545	0.965221354808677\\
                300	1.00186495525604\\
                304.545454545455	1.03850855570341\\
                309.090909090909	1.07515215615078\\
                313.636363636364	1.11179575659815\\
                318.181818181818	1.14843935704551\\
                322.727272727273	1.18508295749288\\
                327.272727272727	1.22172655794025\\
                331.818181818182	1.25837015838762\\
                336.363636363636	1.29501375883498\\
                340.909090909091	1.33165735928235\\
                345.454545454545	1.36830095972972\\
                350	1.40494456017708\\
                354.545454545455	1.44158816062445\\
                359.090909090909	1.47823176107182\\
                363.636363636364	1.51487536151919\\
                368.181818181818	1.55151896196655\\
                372.727272727273	1.58816256241392\\
                377.272727272727	1.62480616286129\\
                381.818181818182	1.66144976330865\\
                386.363636363636	1.69809336375602\\
                390.909090909091	1.73473696420339\\
                395.454545454545	1.77138056465075\\
                400	1.80802416509812\\
                404.545454545455	1.84466776554549\\
                409.090909090909	1.88131136599286\\
                413.636363636364	1.91795496644022\\
                418.181818181818	1.95459856688759\\
                422.727272727273	1.99124216733496\\
                427.272727272727	2.02788576778233\\
                431.818181818182	2.06452936822969\\
                436.363636363636	2.10117296867706\\
                440.909090909091	2.13781656912443\\
                445.454545454545	2.17446016957179\\
                450	2.21110377001916\\
                };
                \addlegendentry{Trend line}

        \end{axis}
    \end{tikzpicture}
    \vspace{-0.5em}
    \caption{Price percentage increase as function of the total amount of trades. Trend lines (dashed) are calculated without considering outliers}
    \label{fig:deltaP_cap}
    % \vspace{-0.5em}
\end{figure}

==> Plots/plot_eldistances.tex <==
\begin{figure}[!t]
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.40\textwidth,
                height=0.13\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=80,
                xlabel style={font=\color{white!15!black}},
                xlabel={Weighted electrical distance ($\delta$)},
                ymin=0,
                ymax=18,
                ylabel style={font=\color{white!15!black}},
                ylabel={Number of agents},
                ytick={0,5,10,15,20,25},
                axis background/.style={fill=white},
                legend columns=2,
                legend style={at={(0.28,1.05)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em}
                ]
                
                \addplot[ybar interval, fill=new_orange1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                1	1\\
                3	0\\
                5	0\\
                7	0\\
                9	1\\
                11	1\\
                13	2\\
                15	3\\
                17	2\\
                19	6\\
                21	9\\
                23	5\\
                25	3\\
                27	7\\
                29	1\\
                31	0\\
                33	1\\
                35	0\\
                37	3\\
                39	6\\
                41	10\\
                43	4\\
                45	9\\
                47	16\\
                49	7\\
                51	5\\
                53	5\\
                55	4\\
                57	4\\
                59	3\\
                61	5\\
                63	3\\
                65	4\\
                67	1\\
                69	5\\
                71	1\\
                73	1\\
                75	6\\
                77	0\\
                79	0\\
                };
                \addlegendentry{No grid}
                
                \addplot[ybar interval, fill=new_green1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                1	17\\
                3	7\\
                5	9\\
                7	5\\
                9	14\\
                11	10\\
                13	13\\
                15	13\\
                17	5\\
                19	6\\
                21	8\\
                23	5\\
                25	9\\
                27	5\\
                29	7\\
                31	1\\
                33	1\\
                35	15\\
                37	1\\
                39	3\\
                41	1\\
                43	2\\
                45	0\\
                47	0\\
                49	1\\
                51	1\\
                53	0\\
                55	1\\
                57	1\\
                59	0\\
                61	0\\
                63	0\\
                65	0\\
                67	0\\
                69	0\\
                71	0\\
                73	0\\
                75	0\\
                77	0\\
                79	0\\
                };
                \addlegendentry{Grid}

            \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Weighted average electric distance of trades per TSO prosumer.}
    \label{fig:Trading_Distances}
    \vspace{-0.2em}
\end{figure}

==> Plots/plot_lineloading.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.19\textwidth,
                height=0.13\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                xmin=1,
                xmax=120,
                xlabel style={font=\color{white!15!black},xshift=5.35em},
                xlabel={Line loading [\%]},
                ymin=0,
                ymax=25,
                ylabel style={font=\color{white!15!black}},
                ylabel={Number of lines},
                ytick={0,5,10,15,20,25},
                axis background/.style={fill=white},
                %title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                %title={TSO},
                ]
                
                \addplot[area legend, draw=none, fill=white!60!black, fill opacity=0.3]
                table[row sep=crcr] {%
                x	y\\
                100	0\\
                100	1\\
                100	2\\
                100	3\\
                100	4\\
                100	5\\
                100	6\\
                100	7\\
                100	8\\
                100	9\\
                100	10\\
                100	11\\
                100	12\\
                100	13\\
                100	14\\
                100	15\\
                100	16\\
                100	17\\
                100	18\\
                100	19\\
                100	20\\
                100	21\\
                100	22\\
                100	23\\
                100	24\\
                100	25\\
                100	26\\
                100	27\\
                100	28\\
                100	29\\
                100	30\\
                100	31\\
                100	32\\
                100	33\\
                100	34\\
                100	35\\
                100	36\\
                100	37\\
                100	38\\
                100	39\\
                100	40\\
                100	41\\
                100	42\\
                100	43\\
                100	44\\
                100	45\\
                100	46\\
                100	47\\
                100	48\\
                100	49\\
                100	50\\
                100	51\\
                100	52\\
                100	53\\
                100	54\\
                100	55\\
                100	56\\
                100	57\\
                100	58\\
                100	59\\
                100	60\\
                100	61\\
                100	62\\
                100	63\\
                100	64\\
                100	65\\
                100	66\\
                100	67\\
                100	68\\
                100	69\\
                100	70\\
                100	71\\
                100	72\\
                100	73\\
                100	74\\
                100	75\\
                100	76\\
                100	77\\
                100	78\\
                100	79\\
                100	80\\
                100	81\\
                100	82\\
                100	83\\
                100	84\\
                100	85\\
                100	86\\
                100	87\\
                100	88\\
                100	89\\
                100	90\\
                100	91\\
                100	92\\
                100	93\\
                100	94\\
                100	95\\
                100	96\\
                100	97\\
                100	98\\
                100	99\\
                100	100\\
                100	101\\
                100	102\\
                100	103\\
                100	104\\
                100	105\\
                100	106\\
                100	107\\
                100	108\\
                100	109\\
                100	110\\
                100	111\\
                100	112\\
                100	113\\
                100	114\\
                100	115\\
                100	116\\
                100	117\\
                100	118\\
                100	119\\
                100	120\\
                100	121\\
                100	122\\
                100	123\\
                100	124\\
                100	125\\
                100	126\\
                100	127\\
                100	128\\
                100	129\\
                100	130\\
                100	131\\
                100	132\\
                100	133\\
                100	134\\
                100	135\\
                100	136\\
                100	137\\
                100	138\\
                100	139\\
                100	140\\
                100	141\\
                100	142\\
                100	143\\
                100	144\\
                100	145\\
                100	146\\
                100	147\\
                100	148\\
                100	149\\
                100	150\\
                100	151\\
                100	152\\
                100	153\\
                100	154\\
                100	155\\
                100	156\\
                100	157\\
                100	158\\
                150	158\\
                150	157\\
                150	156\\
                150	155\\
                150	154\\
                150	153\\
                150	152\\
                150	151\\
                150	150\\
                150	149\\
                150	148\\
                150	147\\
                150	146\\
                150	145\\
                150	144\\
                150	143\\
                150	142\\
                150	141\\
                150	140\\
                150	139\\
                150	138\\
                150	137\\
                150	136\\
                150	135\\
                150	134\\
                150	133\\
                150	132\\
                150	131\\
                150	130\\
                150	129\\
                150	128\\
                150	127\\
                150	126\\
                150	125\\
                150	124\\
                150	123\\
                150	122\\
                150	121\\
                150	120\\
                150	119\\
                150	118\\
                150	117\\
                150	116\\
                150	115\\
                150	114\\
                150	113\\
                150	112\\
                150	111\\
                150	110\\
                150	109\\
                150	108\\
                150	107\\
                150	106\\
                150	105\\
                150	104\\
                150	103\\
                150	102\\
                150	101\\
                150	100\\
                150	99\\
                150	98\\
                150	97\\
                150	96\\
                150	95\\
                150	94\\
                150	93\\
                150	92\\
                150	91\\
                150	90\\
                150	89\\
                150	88\\
                150	87\\
                150	86\\
                150	85\\
                150	84\\
                150	83\\
                150	82\\
                150	81\\
                150	80\\
                150	79\\
                150	78\\
                150	77\\
                150	76\\
                150	75\\
                150	74\\
                150	73\\
                150	72\\
                150	71\\
                150	70\\
                150	69\\
                150	68\\
                150	67\\
                150	66\\
                150	65\\
                150	64\\
                150	63\\
                150	62\\
                150	61\\
                150	60\\
                150	59\\
                150	58\\
                150	57\\
                150	56\\
                150	55\\
                150	54\\
                150	53\\
                150	52\\
                150	51\\
                150	50\\
                150	49\\
                150	48\\
                150	47\\
                150	46\\
                150	45\\
                150	44\\
                150	43\\
                150	42\\
                150	41\\
                150	40\\
                150	39\\
                150	38\\
                150	37\\
                150	36\\
                150	35\\
                150	34\\
                150	33\\
                150	32\\
                150	31\\
                150	30\\
                150	29\\
                150	28\\
                150	27\\
                150	26\\
                150	25\\
                150	24\\
                150	23\\
                150	22\\
                150	21\\
                150	20\\
                150	19\\
                150	18\\
                150	17\\
                150	16\\
                150	15\\
                150	14\\
                150	13\\
                150	12\\
                150	11\\
                150	10\\
                150	9\\
                150	8\\
                150	7\\
                150	6\\
                150	5\\
                150	4\\
                150	3\\
                150	2\\
                150	1\\
                150	0\\
                }--cycle;
                
                \addplot[ybar interval, fill=new_orange1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                0	21\\
                5	11\\
                10	7\\
                15	6\\
                20	4\\
                25	7\\
                30	19\\
                35	7\\
                40	4\\
                45	8\\
                50	17\\
                55	15\\
                60	13\\
                65	0\\
                70	1\\
                75	4\\
                80	8\\
                85	0\\
                90	1\\
                95	1\\
                100	5\\
                105	0\\
                110	0\\
                115	0\\
                120	0\\
                };
                
                \addplot[ybar interval, fill=new_green1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                0	16\\
                5	17\\
                10	4\\
                15	8\\
                20	5\\
                25	4\\
                30	23\\
                35	4\\
                40	13\\
                45	4\\
                50	12\\
                55	14\\
                60	12\\
                65	3\\
                70	3\\
                75	4\\
                80	5\\
                85	2\\
                90	1\\
                95	5\\
                100	0\\
                105	0\\
                110	0\\
                115	0\\
                120	0\\
                };
                
        \end{axis}
    
        \begin{axis}[%
                width=0.17\textwidth,
                height=0.13\textheight,
                at={(2.9in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=150,
                ymin=1,
                ymax=10,
                axis background/.style={fill=white},
                legend style={legend cell align=left, align=left, draw=white!15!black},
                %title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                %title={DSO},
                legend columns=3,
                legend style={at={(-1.12,1.1)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em}
                ]
                
                \addplot[ybar interval, fill=new_orange1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                0	0\\
                10	0\\
                20	3\\
                30	0\\
                40	3\\
                50	3\\
                60	1\\
                70	3\\
                80	1\\
                90	5\\
                100	2\\
                110	3\\
                120	1\\
                130	3\\
                140	4\\
                150	4\\
                };
                
                \addplot[ybar interval, fill=new_green1, fill opacity=0.6, draw=gray1, area legend] table[row sep=crcr] {%
                x	y\\
                0	0\\
                10	3\\
                20	1\\
                30	5\\
                40	3\\
                50	7\\
                60	9\\
                70	3\\
                80	1\\
                90	0\\
                100	0\\
                110	0\\
                120	0\\
                130	0\\
                140	0\\
                150	0\\
                };
                
                \addplot[area legend, draw=none, fill=white!60!black, fill opacity=0.3]
                table[row sep=crcr] {%
                x	y\\
                100	0\\
                100	1\\
                100	2\\
                100	3\\
                100	4\\
                100	5\\
                100	6\\
                100	7\\
                100	8\\
                100	9\\
                100	10\\
                100	11\\
                100	12\\
                100	13\\
                100	14\\
                100	15\\
                100	16\\
                100	17\\
                100	18\\
                100	19\\
                100	20\\
                100	21\\
                100	22\\
                100	23\\
                100	24\\
                100	25\\
                100	26\\
                100	27\\
                100	28\\
                100	29\\
                100	30\\
                100	31\\
                100	32\\
                100	33\\
                100	34\\
                100	35\\
                100	36\\
                100	37\\
                100	38\\
                100	39\\
                100	40\\
                100	41\\
                100	42\\
                100	43\\
                100	44\\
                100	45\\
                100	46\\
                100	47\\
                100	48\\
                100	49\\
                100	50\\
                100	51\\
                100	52\\
                100	53\\
                100	54\\
                100	55\\
                100	56\\
                100	57\\
                100	58\\
                100	59\\
                100	60\\
                100	61\\
                100	62\\
                100	63\\
                100	64\\
                100	65\\
                100	66\\
                100	67\\
                100	68\\
                100	69\\
                100	70\\
                100	71\\
                100	72\\
                100	73\\
                100	74\\
                100	75\\
                100	76\\
                100	77\\
                100	78\\
                100	79\\
                100	80\\
                100	81\\
                100	82\\
                100	83\\
                100	84\\
                100	85\\
                100	86\\
                100	87\\
                100	88\\
                100	89\\
                100	90\\
                100	91\\
                100	92\\
                100	93\\
                100	94\\
                100	95\\
                100	96\\
                100	97\\
                100	98\\
                100	99\\
                100	100\\
                100	101\\
                100	102\\
                100	103\\
                100	104\\
                100	105\\
                100	106\\
                100	107\\
                100	108\\
                100	109\\
                100	110\\
                100	111\\
                100	112\\
                100	113\\
                100	114\\
                100	115\\
                100	116\\
                100	117\\
                100	118\\
                100	119\\
                100	120\\
                100	121\\
                100	122\\
                100	123\\
                100	124\\
                100	125\\
                100	126\\
                100	127\\
                100	128\\
                100	129\\
                100	130\\
                100	131\\
                100	132\\
                100	133\\
                100	134\\
                100	135\\
                100	136\\
                100	137\\
                100	138\\
                100	139\\
                100	140\\
                100	141\\
                100	142\\
                100	143\\
                100	144\\
                100	145\\
                100	146\\
                100	147\\
                100	148\\
                100	149\\
                100	150\\
                100	151\\
                100	152\\
                100	153\\
                100	154\\
                100	155\\
                100	156\\
                100	157\\
                100	158\\
                150	158\\
                150	157\\
                150	156\\
                150	155\\
                150	154\\
                150	153\\
                150	152\\
                150	151\\
                150	150\\
                150	149\\
                150	148\\
                150	147\\
                150	146\\
                150	145\\
                150	144\\
                150	143\\
                150	142\\
                150	141\\
                150	140\\
                150	139\\
                150	138\\
                150	137\\
                150	136\\
                150	135\\
                150	134\\
                150	133\\
                150	132\\
                150	131\\
                150	130\\
                150	129\\
                150	128\\
                150	127\\
                150	126\\
                150	125\\
                150	124\\
                150	123\\
                150	122\\
                150	121\\
                150	120\\
                150	119\\
                150	118\\
                150	117\\
                150	116\\
                150	115\\
                150	114\\
                150	113\\
                150	112\\
                150	111\\
                150	110\\
                150	109\\
                150	108\\
                150	107\\
                150	106\\
                150	105\\
                150	104\\
                150	103\\
                150	102\\
                150	101\\
                150	100\\
                150	99\\
                150	98\\
                150	97\\
                150	96\\
                150	95\\
                150	94\\
                150	93\\
                150	92\\
                150	91\\
                150	90\\
                150	89\\
                150	88\\
                150	87\\
                150	86\\
                150	85\\
                150	84\\
                150	83\\
                150	82\\
                150	81\\
                150	80\\
                150	79\\
                150	78\\
                150	77\\
                150	76\\
                150	75\\
                150	74\\
                150	73\\
                150	72\\
                150	71\\
                150	70\\
                150	69\\
                150	68\\
                150	67\\
                150	66\\
                150	65\\
                150	64\\
                150	63\\
                150	62\\
                150	61\\
                150	60\\
                150	59\\
                150	58\\
                150	57\\
                150	56\\
                150	55\\
                150	54\\
                150	53\\
                150	52\\
                150	51\\
                150	50\\
                150	49\\
                150	48\\
                150	47\\
                150	46\\
                150	45\\
                150	44\\
                150	43\\
                150	42\\
                150	41\\
                150	40\\
                150	39\\
                150	38\\
                150	37\\
                150	36\\
                150	35\\
                150	34\\
                150	33\\
                150	32\\
                150	31\\
                150	30\\
                150	29\\
                150	28\\
                150	27\\
                150	26\\
                150	25\\
                150	24\\
                150	23\\
                150	22\\
                150	21\\
                150	20\\
                150	19\\
                150	18\\
                150	17\\
                150	16\\
                150	15\\
                150	14\\
                150	13\\
                150	12\\
                150	11\\
                150	10\\
                150	9\\
                150	8\\
                150	7\\
                150	6\\
                150	5\\
                150	4\\
                150	3\\
                150	2\\
                150	1\\
                150	0\\
                }--cycle;
                \legend{No grid, Grid, Overload}
                
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Line loading at TSO (left) and DSO (right) level.}
    \label{fig:lines_loading}
    \vspace{-1em}
\end{figure}

==> Plots/plot_lossTSODSO.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width  = 0.46\textwidth,
            height = 0.22\textheight,
            at={(1.20in,0.806in)},
            axis y line*=left,
            axis x line=box,
            ybar=0.5pt,
            bar width=0.25,
            ylabel = {Losses [MW]},
            ylabel style = {font=\color{blue1}, at={(-0.06,-0.27)}},
            yticklabel style = {font=\color{blue1}},
            ytick style={blue1},
            y axis line  style={blue1,line width=1.0pt},
            xlabel = {TSO agent},
            xtick pos=left,
            xmin=40.5,xmax=57.5,
            xtick = {45,50,55},%,60,65,70},
            scaled y ticks = false,
            axis line style={-},
            ymin=0,ymax=3,
            legend columns=3,
            legend style={at={(0.14,1.08)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
            every axis legend/.append style={column sep=0.1em}
            ]
            \addplot[ybar, bar width=0.25, fill=blue2, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	0.993730606902157\\
                42	0.993730606908598\\
                43	0.993730606582925\\
                44	0.993730606729984\\
                45	0.993730606727523\\
                46	0.993730606926783\\
                47	0.99373060675763\\
                48	0.99373060675763\\
                49	0.993730606858737\\
                50	0.993730606850509\\
                51	0.993730607254829\\
                52	0.993730606967172\\
                53	0.99373060713948\\
                54	0.993730606991046\\
                55	0.993730606990593\\
                56	0.993730606989872\\
                57	0.993730606991599\\
                % 58	0.993730606992023\\
                % 59	0.993730606957184\\
                % 60	0.993730606811145\\
                % 61	0.993730606723037\\
                % 62	0.993730606772999\\
                % 63	0.993730606823957\\
                % 64	0.993730606882882\\
                % 65	0.993730606828479\\
                % 66	0.993730606878576\\
                % 67	0.993730606727534\\
                % 68	0.993730606902357\\
                % 69	0.993730606822267\\
                % 70	0.993730606805817\\
                % 71	0.993730606961382\\
                % 72	0.993730606780603\\
                };
                \addplot[ybar, bar width=0.25, fill=new_blue1, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	1.20756217890973\\
                42	1.21047010828089\\
                43	1.21047010827434\\
                44	1.21047010845881\\
                45	1.21047010855741\\
                46	1.69265726853577\\
                47	1.69265726853577\\
                48	1.69265726853577\\
                49	1.14545364458593\\
                50	1.13171119115592\\
                51	1.13171119115592\\
                52	1.13171119115592\\
                53	1.05787967901033\\
                54	0.814980901758272\\
                55	0.814980901758272\\
                56	0.814980901758272\\
                57	0.814980901758272\\
                % 58	0.814980901758272\\
                % 59	0.814980901758272\\
                % 60	0.814156306916195\\
                % 61	0.758690292169655\\
                % 62	0.763882828985155\\
                % 63	0.687435239289228\\
                % 64	0.687435239048448\\
                % 65	0.687435239428036\\
                % 66	0.687435239157494\\
                % 67	0.687435239913246\\
                % 68	0.687435238872705\\
                % 69	1.04126324525316\\
                % 70	1.0412632451043\\
                % 71	1.04126324429871\\
                % 72	0.864109687360165\\
                };
            \addplot[ybar, bar width=0.25, fill=orange3, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	0\\
                42	0\\
                43	0\\
                44	0\\
                45	0\\
                46	0\\
                47	0\\
                48	0\\
                49	0\\
                50	0\\
                51	0\\
                52	0\\
                53	0\\
                54	0\\
                55	0\\
                56	0\\
                57	0\\
                % 58	0\\
                % 59	0\\
                % 60	0\\
                % 61	0\\
                % 62	0\\
                % 63	0\\
                % 64	0\\
                % 65	0\\
                % 66	0\\
                % 67	0\\
                % 68	0\\
                % 69	0\\
                % 70	0\\
                % 71	0\\
                % 72	0\\
                };
            \legend{$\chi=1 \quad$, $\chi=0 \quad$, $\delta$}
        \end{axis}
        \begin{axis}[
            width  = 0.46\textwidth,
            height = 0.22\textheight,
            at={(1.20in,0.806in)},
            axis y line*=right,
            axis x line=none,
            ybar=0.5pt,
            bar width=0.25,
            ylabel = {Weighted electrical distance ($\delta$)},
            ylabel style = {font=\color{orange2}, at={(1.08,-0.27)}},
            yticklabel style = {font=\color{orange2}},
            y axis line  style={orange2,line width=1.0pt},
            ytick style={orange2},
            xlabel = {TSO agent},
            xmin=40.5,xmax=57.5,
            xtick = {45,50,55},%,60,65,70},
            scaled y ticks = false,
            axis line style={-},
            ymin=0, ymax=70,
            ]
            \addplot[ybar, bar width=0.25, fill=new_blue1, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	0\\
                42	0\\
                43	0\\
                44	0\\
                45	0\\
                46	0\\
                47	0\\
                48	0\\
                49	0\\
                50	0\\
                51	0\\
                52	0\\
                53	0\\
                54	0\\
                55	0\\
                56	0\\
                57	0\\
                % 58	0\\
                % 59	0\\
                % 60	0\\
                % 61	0\\
                % 62	0\\
                % 63	0\\
                % 64	0\\
                % 65	0\\
                % 66	0\\
                % 67	0\\
                % 68	0\\
                % 69	0\\
                % 70	0\\
                % 71	0\\
                % 72	0\\
                };
            \addplot[ybar, bar width=0.25, fill=new_blue1, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	0\\
                42	0\\
                43	0\\
                44	0\\
                45	0\\
                46	0\\
                47	0\\
                48	0\\
                49	0\\
                50	0\\
                51	0\\
                52	0\\
                53	0\\
                54	0\\
                55	0\\
                56	0\\
                57	0\\
                % 58	0\\
                % 59	0\\
                % 60	0\\
                % 61	0\\
                % 62	0\\
                % 63	0\\
                % 64	0\\
                % 65	0\\
                % 66	0\\
                % 67	0\\
                % 68	0\\
                % 69	0\\
                % 70	0\\
                % 71	0\\
                % 72	0\\
                };
            \addplot[ybar, bar width=0.25, fill=orange3, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                41	0.874630432556152\\
                42	9.23582862719444\\
                43	59.1993961308892\\
                44	0.979102824419166\\
                45	0.979102824399148\\
                46	62.5780958302557\\
                47	62.5780958302557\\
                48	62.5780958307082\\
                49	15.9608357412826\\
                50	54.1259884492176\\
                51	54.1259884867143\\
                52	54.1259884340397\\
                53	19.8325526537258\\
                54	37.7950473224627\\
                55	37.7950471678111\\
                56	37.7950473080244\\
                57	37.7950474775465\\
                % 58	37.7950473848414\\
                % 59	0.336157371391959\\
                % 60	0.338647176900042\\
                % 61	0.291233888147801\\
                % 62	24.4275058851012\\
                % 63	24.204043935062\\
                % 64	27.3683155940675\\
                % 65	28.2698921172114\\
                % 66	23.5744408025053\\
                % 67	20.9920718084826\\
                % 68	21.3306156293862\\
                % 69	21.9793078664896\\
                % 70	21.9793078664894\\
                % 71	20.829137877845\\
                % 72	12.0862202312119\\
                };
        \end{axis}
        
        \begin{axis}[
            width  = 0.46\textwidth,
            height = 0.21\textheight,
            at={(1.20in,-1.2in)},
            axis y line*=left,
            axis x line=box,
            ybar=0.5pt,
            bar width=0.25,
            ylabel style = {font=\color{blue1}},
            yticklabel style = {font=\color{blue1}},
            ytick style={blue1},
            y axis line  style={blue1,line width=1.0pt},
            xlabel = {DSO agent},
            xtick pos=left,
            xmin=0.5,xmax=17.5,
            xtick = {5,10,15},%,20,25,30},
            scaled y ticks = false,
            axis line style={-},
            ymin=0,ymax=3,
            legend columns=3,
            legend style={at={(-0.065,1.05)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
            every axis legend/.append style={column sep=0.1em}
            ]
            \addplot[ybar, bar width=0.25, fill=blue2, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	1.18401987907629\\
                2	1.1840198437701\\
                3	1.18401987907674\\
                4	1.18401987907779\\
                5	1.18401987907747\\
                6	1.18401987907737\\
                7	1.18401984377015\\
                8	1.18401987907712\\
                9	1.18401987907764\\
                10	1.18401987907885\\
                11	1.18401987907607\\
                12	1.18401987907624\\
                13	1.1840198790759\\
                14	1.18401987907827\\
                15	1.18401987907628\\
                16	1.18401987907843\\
                17	1.18401984377014\\
                % 18	1.18401987907632\\
                % 19	1.18401987907655\\
                % 20	1.18401987907617\\
                % 21	1.18401987907811\\
                % 22	1.18401987907824\\
                % 23	1.18401984377028\\
                % 24	1.18401984377063\\
                % 25	1.18401987907623\\
                % 26	1.18401987907618\\
                % 27	1.18401987907607\\
                % 28	1.18401987907607\\
                % 29	1.18401984377011\\
                % 30	1.18401987907701\\
                % 31	1.18401987907609\\
                % 32	1.18401987907847\\
                };
                \addplot[ybar, bar width=0.25, fill=new_blue1, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	0.00252540583272328\\
                2	0.0129638637068887\\
                3	0.0864280227877087\\
                4	0.186485482772127\\
                5	0.436370319358871\\
                6	0.461661048627203\\
                7	0.607242393880786\\
                8	0.904835200659781\\
                9	1.26394720180553\\
                10	1.34492406903517\\
                11	1.53592194286128\\
                12	1.8691622482786\\
                13	2.03793238734576\\
                14	2.1638202198417\\
                15	2.32843961528552\\
                16	2.6320808427028\\
                17	2.83807556569062\\
                % 18	0.0490334820930233\\
                % 19	0.474708154780642\\
                % 20	0.590086788939737\\
                % 21	0.789568124231522\\
                % 22	0.453259467736824\\
                % 23	1.63647459984024\\
                % 24	2.81374394656905\\
                % 25	0.511792614555056\\
                % 26	0.640257710969984\\
                % 27	1.2342242099876\\
                % 28	1.45030956801157\\
                % 29	1.4692039142037\\
                % 30	1.62403583073185\\
                % 31	1.68768770987444\\
                % 32	1.75158660502988\\
                };
            \addplot[ybar, bar width=0.25, fill=orange3, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                11	0\\
                12	0\\
                13	0\\
                14	0\\
                15	0\\
                16	0\\
                17	0\\
                % 18	0\\
                % 19	0\\
                % 20	0\\
                % 21	0\\
                % 22	0\\
                % 23	0\\
                % 24	0\\
                % 25	0\\
                % 26	0\\
                % 27	0\\
                % 28	0\\
                % 29	0\\
                % 30	0\\
                % 31	0\\
                % 32	0\\
                };
        \end{axis}
        \begin{axis}[
            width  = 0.46\textwidth,
            height = 0.21\textheight,
            at={(1.20in,-1.2in)},
            axis y line*=right,
            axis x line=none,
            ybar=0.5pt,
            bar width=0.25,
            ylabel style = {font=\color{orange2}},
            yticklabel style = {font=\color{orange2}},
            y axis line  style={orange2,line width=1.0pt},
            ytick style={orange2},
            xlabel = {DSO agent},
            xmin=0.5,xmax=17.5,
            xtick = {5,10,15},%,20,25,30},
            scaled y ticks = false,
            axis line style={-},
            ymin=0, ymax=70,
            ]
            \addplot[ybar, bar width=0.25, fill=blue2, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                11	0\\
                12	0\\
                13	0\\
                14	0\\
                15	0\\
                16	0\\
                17	0\\
                % 18	0\\
                % 19	0\\
                % 20	0\\
                % 21	0\\
                % 22	0\\
                % 23	0\\
                % 24	0\\
                % 25	0\\
                % 26	0\\
                % 27	0\\
                % 28	0\\
                % 29	0\\
                % 30	0\\
                % 31	0\\
                % 32	0\\
                };
            \addplot[ybar, bar width=0.25, fill=new_blue1, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	0\\
                2	0\\
                3	0\\
                4	0\\
                5	0\\
                6	0\\
                7	0\\
                8	0\\
                9	0\\
                10	0\\
                11	0\\
                12	0\\
                13	0\\
                14	0\\
                15	0\\
                16	0\\
                17	0\\
                % 18	0\\
                % 19	0\\
                % 20	0\\
                % 21	0\\
                % 22	0\\
                % 23	0\\
                % 24	0\\
                % 25	0\\
                % 26	0\\
                % 27	0\\
                % 28	0\\
                % 29	0\\
                % 30	0\\
                % 31	0\\
                % 32	0\\
                };
            \addplot[ybar, bar width=0.25, fill=orange3, draw=gray1, line width=0.05pt, area legend] table[row sep=crcr] {%
                1	0.0922000000000014\\
                2	0.585200000000009\\
                3	0.951200000000014\\
                4	1.33230000000002\\
                5	2.15130000000004\\
                6	2.33850000000005\\
                7	3.04990000000006\\
                8	4.07990000000007\\
                9	5.12390000000008\\
                10	5.32050000000009\\
                11	5.69490000000008\\
                12	7.16290000000009\\
                13	7.7045000000001\\
                14	8.2955000000001\\
                15	9.0418000000001\\
                16	10.3308000000001\\
                17	11.0628000000001\\
                % 18	0.256200000000001\\
                % 19	1.7604\\
                % 20	2.1699\\
                % 21	2.8788\\
                % 22	1.03640000000001\\
                % 23	1.93440000000001\\
                % 24	2.83040000000001\\
                % 25	2.35430000000004\\
                % 26	2.63850000000004\\
                % 27	3.69750000000005\\
                % 28	4.50170000000005\\
                % 29	5.00920000000005\\
                % 30	5.98360000000005\\
                % 31	6.29410000000005\\
                % 32	6.63510000000005\\
                };
        \end{axis}
    \end{tikzpicture}
    \vspace{-1.9em}
    \caption{Losses allocated per agent and weighted electrical distance.}
    \label{fig:loss_dist}
    % \vspace{-1em}
\end{figure}

==> Plots/plot_nocap.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.40\textwidth,
                height=0.13\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=70,
                xlabel style={font=\color{white!15!black}},
                xlabel={Weighted electrical distance ($\delta$)},
                ymin=-10,
                ymax=10,
                ylabel style={font=\color{white!15!black}, at={(-0.09,0.5)}},
                ylabel={$\Delta_{\%}C$},
                % ytick={0,5,10,15,20,25},
                axis background/.style={fill=white},
                legend columns=4,
                legend style={at={(0.01,1.05)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em}
                ]
                
                \addplot [color=white, line width=0.2pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, new_blue1}] table[row sep=crcr]{%
                15.9415664266719	0.00718223474379948\\
                6.8582595566515	0.0637673785454771\\
                5.06758819509036	0.034680364439171\\
                7.24335374329704	0.0580340031383596\\
                23.4975598492184	0.107676632579291\\
                7.18193296191833	3.7812161840665\\
                2.58848085539403	0.0195935946649912\\
                13.0790261975199	0.369038815798045\\
                22.3375315788415	20.9463072887375\\
                22.3375315788415	20.9463072891678\\
                22.3375315788415	20.9463072891678\\
                10.6495555796285	-0.00999625012627343\\
                13.7059712639899	-0.0089042285410939\\
                11.0013027365998	-0.116969703055246\\
                23.1765561707186	-0.00038955286723266\\
                29.2024144519458	0.320438112488558\\
                23.0033614682794	1.37911068222009\\
                23.0033614682794	1.37911067353345\\
                23.0033614682794	1.3791106735334\\
                23.0033614682794	1.3791106735334\\
                0.359556060968009	0.0227921187247345\\
                0.286999810457072	-0.0866773581899514\\
                12.4426811213488	0.629401068166544\\
                0.243480971580208	0.0780583673523172\\
                17.9474628815302	0.0713221806454132\\
                37.1355464261393	1.31959085006357\\
                46.8327511784702	0.458766904693533\\
                36.1838110548764	1.31959085173589\\
                39.7245360366735	0.147630779320149\\
                36.1838110548764	1.31959085145082\\
                36.1838110548764	1.31959085033638\\
                42.6427310427659	1.40440285953292\\
                17.4664234328643	-0.230197987236561\\
                30.360518571544	-0.230198158234334\\
                32.5598473024069	-0.101826383642136\\
                41.9026512219281	0.318904456077721\\
                11.6500837096912	0.0339093361757332\\
                58.9110328858261	0.0515231398170933\\
                3.52586633639539	1.32779714603575\\
                5.84870247354007	0.0805880515654416\\
                0.874630432556152	0.0206853727791238\\
                9.23582862719444	0.142837862040661\\
                59.1993961308892	0.0576328864529309\\
                0.979102824419166	0.0412086299528746\\
                0.979102824399148	0.373730309947121\\
                62.5780958302557	0.19688077983155\\
                62.5780958302557	70.3336148542675\\
                62.5780958307082	70.3336148539946\\
                15.9608357412826	0.143502182910411\\
                54.1259884492176	0.023388890085248\\
                54.1259884867143	0.901294213326444\\
                54.1259884340397	0.0386283528674808\\
                19.8325526537258	0.00734986599113935\\
                37.7950473224627	-17.4597642181232\\
                37.7950471678111	-17.459764217323\\
                37.7950473080244	-17.4597642151415\\
                37.7950474775465	-17.459764221031\\
                37.7950473848414	-17.4597642185314\\
                0.336157371391959	-0.114624051373972\\
                0.338647176900042	-0.115152508126292\\
                0.291233888147801	-0.0586215512667382\\
                24.4275058851012	-0.0573264394505523\\
                24.204043935062	-0.605669043760354\\
                27.3683155940675	-0.605669043715993\\
                28.2698921172114	-0.605669042956561\\
                23.5744408025053	-0.0726980754151622\\
                20.9920718084826	-0.605669042542943\\
                21.3306156293862	-0.60566904455234\\
                21.9793078664896	0.0304811290924424\\
                21.9793078664894	0.0304811289501984\\
                20.829137877845	0.0135445487915736\\
                12.0862202312119	-8.44637581437287\\
                26.6357799039546	-8.44637586320198\\
                26.6720350043869	-8.44641134980292\\
                26.6720350043869	-8.44641140684311\\
                1.35789312821524	-0.784550392030644\\
                26.7765397851468	-8.18541976500888\\
                26.7765407694146	-8.1854195330332\\
                26.7890338544296	-8.18545255303467\\
                26.7890338544296	-8.18545255303465\\
                27.4582434709905	-5.95674741575289\\
                27.4582434720926	-5.95674742862029\\
                27.4582434720926	-5.95674741186593\\
                19.7620745731012	-20.2905205621377\\
                19.7620745567488	-20.2905205815848\\
                19.7620745567488	-20.2905205670448\\
                19.7153895430668	-18.0860091778004\\
                18.4884699885116	-19.6916773195256\\
                18.4884699885116	-19.6916773321765\\
                18.4884699885116	-19.6916773089406\\
                18.4884699885116	-19.691677312493\\
                18.4884699885116	-19.6916773088265\\
                0.202398727093695	-0.194311914324003\\
                0.644969336270828	-1.82908020691519\\
                0.175830711508752	-0.226855624327495\\
                0.186602099193066	-0.0693661485042132\\
                0.589300379905862	-1.68155322522625\\
                25.9900981129018	-0.0616853623397424\\
                30.0919546370628	-0.221453868850354\\
                30.0919546370578	-0.221453868850336\\
                30.0919546370702	-0.221453868850354\\
                30.0919546370597	-0.221453868850354\\
                30.0919546370702	-0.221453867889501\\
                30.0919546370594	-0.00887214940514008\\
                26.9431873599846	-0.230161255286743\\
                26.9431873599846	-0.2301612552859\\
                26.9307333957404	-0.101819743977822\\
                22.4727205867202	-0.0189673459136158\\
                33.6678407950088	3.84845647840086e-05\\
                33.667840738092	3.62183868139e-05\\
                1.40122221267204	6.52269227616834e-06\\
                1.40122221267204	-0.00414406667581001\\
                4.95008504719859	1.26625335483132e-05\\
                33.8224008853798	0.000244354307644807\\
                33.8224008702802	0.00130454891251566\\
                0.693924155038272	0.000819280919227561\\
                0.693924155038272	0.000716578294689119\\
                34.5043769900527	0.389577575957603\\
                34.5043770114118	31.594338311736\\
                34.5043770015012	31.5943382899744\\
                27.5595746674255	-0.0124401404830905\\
                27.559574677165	-0.0098751665623479\\
                27.559574677165	-0.0150751687321747\\
                4.21191798878777	-0.0203063097369379\\
                28.0478180196623	-0.00857864608482429\\
                24.8835792988614	-0.6462071735824\\
                24.883579190223	-0.00587325754429077\\
                24.883579190223	-0.00878077068600095\\
                24.883579190223	-14.7966812896839\\
                24.883579190223	-14.796681289684\\
                0.249000587163008	-0.146008944795873\\
                0.232437807449119	-0.183309414953316\\
                0.213582887818944	-0.0300798061077171\\
                30.9551685381466	-0.0132277063671869\\
                35.4463290938638	0.477164985978211\\
                35.4463290938416	0.47716498681612\\
                35.4463290938638	0.477164985572375\\
                35.4463290938327	0.477164986608073\\
                35.4463290938652	0.477164985942521\\
                35.4463290938385	0.477164987450482\\
                36.8271025156169	3.69645638512388\\
                36.4038956321795	-0.0712226417909373\\
                36.4038956321801	-0.0712226421447083\\
                35.4625600430988	-0.0316004196771269\\
                18.3758246193983	-0.00560425987523898\\
                0.241872019189647	-0.0119578502620418\\
                17.9157678957535	-0.0595217880861529\\
                15.3013169803565	-0.182393518624032\\
                10.9862939904154	-0.103151690440856\\
                14.9032450876677	0.0024660102820284\\
                5.16446580196748	0.261594030035822\\
                17.4123329345187	0.550885759709795\\
                15.8416130988024	-0.33434892442218\\
                14.6013597118366	-0.0851714116011988\\
                3.55793631544192	-0.0644754179446423\\
                19.5703738416436	-0.186039152700453\\
                0.723402593524293	-0.245529512261406\\
                5.20021064924538	-0.420081577612607\\
                2.18664970564	0.0478073028315233\\
                12.7158948891106	-0.570417108153504\\
                18.757879987193	-0.941829160798799\\
                23.0483256055353	0.0130741157169878\\
                7.5251348225711	0.0294935974833486\\
                22.0546841092766	0.0195922453068483\\
                29.2188262307864	0.0333282956858341\\
                28.7994767917335	0.373762487443359\\
                27.8681004579915	0.389186620523085\\
                5.71466470462719	0.389521113513461\\
                17.7445777110369	0.827590831581453\\
                22.7151758830387	0.0155981174898476\\
                24.5807208380743	0.0911450088158082\\
                19.3793130258256	0.00147502269548382\\
                16.3773158052028	-0.0315153583749877\\
                1.54121420187321	-0.587129407027017\\
                5.54323004125665	-0.459386317213782\\
                9.21454992378968	-0.153710369066785\\
                14.2594153392686	-0.345420944078283\\
                17.7821351397227	-0.320273262320779\\
                24.7660710263632	-0.0161897813863537\\
                9.39483587661319	-0.717777714547831\\
                19.5007481794117	-0.519128202205853\\
                18.8267909467306	-1.83468089171381\\
                16.2219886558604	-1.10959151015219\\
                17.7541583288389	-0.0277044924562086\\
                28.8925906611453	-0.995214331144256\\
                24.0524520545324	-0.38466394441462\\
                19.9940625684444	-1.2847950086493\\
                19.3735338032168	-0.508418749562711\\
                13.8576713593713	-1.01745208824428\\
                19.9989560259559	-0.609484379728139\\
                2.7577663515945	-0.718523787787671\\
                9.01123786632869	-0.738794855095677\\
                2.04459834473519	-0.196908937043666\\
                28.9249246359571	-0.788690815647359\\
                21.4749810782378	-1.09978742095428\\
                1.63254889489384	-0.0202478152554753\\
                11.5548970894153	-0.0548369525246357\\
                33.3942311914682	-0.306495704798614\\
                45.2604277656223	-1.19003077598001\\
                35.994752246184	-0.466525694354264\\
                33.7993938056708	-0.096589641114278\\
                5.26642095481732	1.43079855086454\\
                18.1872396985072	0.260871642316301\\
                30.008323535821	-0.573857253283724\\
                27.9831810967499	-0.149330822413384\\
                29.6104547708853	-0.0530965576104013\\
                27.0084731849678	-0.069791244310119\\
                0.972304111061276	-0.0290300502944282\\
                9.75521438378832	-0.646950922978149\\
                14.7783589620023	-0.143814383052342\\
                32.156486297077	-0.588828227729624\\
                33.0251675414646	-0.677203411651013\\
                23.0986718021258	0.207082429492381\\
                16.2182307041237	0.179564365550209\\
                21.8199817063921	1.83131911441553\\
                52.9071104593552	1.57875804270365\\
                56.6293620814579	3.1746253239396\\
                57.0895193619003	0.581111090368167\\
                44.9199007584506	2.20228347672491\\
                32.559295515663	1.9224367084834\\
                31.5726499304568	0.478354567469521\\
                39.4569830260725	0.824794826916313\\
                41.7012434104959	0.376426931564586\\
                39.0233051503478	2.65197167004931\\
                };
                \addlegendentry{TSO}
                
                \addplot [color=new_blue1, dashed, line width=1.0pt] table[row sep=crcr]{%
                0	-0.488254562413227\\
                0.707070707070707	-0.483533935345384\\
                1.41414141414141	-0.478813308277542\\
                2.12121212121212	-0.474092681209699\\
                2.82828282828283	-0.469372054141856\\
                3.53535353535354	-0.464651427074013\\
                4.24242424242424	-0.45993080000617\\
                4.94949494949495	-0.455210172938327\\
                5.65656565656566	-0.450489545870484\\
                6.36363636363636	-0.445768918802642\\
                7.07070707070707	-0.441048291734799\\
                7.77777777777778	-0.436327664666956\\
                8.48484848484848	-0.431607037599113\\
                9.19191919191919	-0.42688641053127\\
                9.8989898989899	-0.422165783463427\\
                10.6060606060606	-0.417445156395584\\
                11.3131313131313	-0.412724529327742\\
                12.020202020202	-0.408003902259899\\
                12.7272727272727	-0.403283275192056\\
                13.4343434343434	-0.398562648124213\\
                14.1414141414141	-0.39384202105637\\
                14.8484848484848	-0.389121393988527\\
                15.5555555555556	-0.384400766920684\\
                16.2626262626263	-0.379680139852841\\
                16.969696969697	-0.374959512784999\\
                17.6767676767677	-0.370238885717156\\
                18.3838383838384	-0.365518258649313\\
                19.0909090909091	-0.36079763158147\\
                19.7979797979798	-0.356077004513627\\
                20.5050505050505	-0.351356377445784\\
                21.2121212121212	-0.346635750377941\\
                21.9191919191919	-0.341915123310099\\
                22.6262626262626	-0.337194496242256\\
                23.3333333333333	-0.332473869174413\\
                24.040404040404	-0.32775324210657\\
                24.7474747474747	-0.323032615038727\\
                25.4545454545455	-0.318311987970884\\
                26.1616161616162	-0.313591360903041\\
                26.8686868686869	-0.308870733835199\\
                27.5757575757576	-0.304150106767356\\
                28.2828282828283	-0.299429479699513\\
                28.989898989899	-0.29470885263167\\
                29.6969696969697	-0.289988225563827\\
                30.4040404040404	-0.285267598495984\\
                31.1111111111111	-0.280546971428141\\
                31.8181818181818	-0.275826344360299\\
                32.5252525252525	-0.271105717292456\\
                33.2323232323232	-0.266385090224613\\
                33.9393939393939	-0.26166446315677\\
                34.6464646464646	-0.256943836088927\\
                35.3535353535354	-0.252223209021084\\
                36.0606060606061	-0.247502581953241\\
                36.7676767676768	-0.242781954885399\\
                37.4747474747475	-0.238061327817556\\
                38.1818181818182	-0.233340700749713\\
                38.8888888888889	-0.22862007368187\\
                39.5959595959596	-0.223899446614027\\
                40.3030303030303	-0.219178819546184\\
                41.010101010101	-0.214458192478341\\
                41.7171717171717	-0.209737565410499\\
                42.4242424242424	-0.205016938342656\\
                43.1313131313131	-0.200296311274813\\
                43.8383838383838	-0.19557568420697\\
                44.5454545454545	-0.190855057139127\\
                45.2525252525253	-0.186134430071284\\
                45.959595959596	-0.181413803003441\\
                46.6666666666667	-0.176693175935599\\
                47.3737373737374	-0.171972548867756\\
                48.0808080808081	-0.167251921799913\\
                48.7878787878788	-0.16253129473207\\
                49.4949494949495	-0.157810667664227\\
                50.2020202020202	-0.153090040596384\\
                50.9090909090909	-0.148369413528541\\
                51.6161616161616	-0.143648786460698\\
                52.3232323232323	-0.138928159392856\\
                53.030303030303	-0.134207532325013\\
                53.7373737373737	-0.12948690525717\\
                54.4444444444444	-0.124766278189327\\
                55.1515151515151	-0.120045651121484\\
                55.8585858585859	-0.115325024053641\\
                56.5656565656566	-0.110604396985798\\
                57.2727272727273	-0.105883769917956\\
                57.979797979798	-0.101163142850113\\
                58.6868686868687	-0.0964425157822699\\
                59.3939393939394	-0.091721888714427\\
                60.1010101010101	-0.0870012616465841\\
                60.8080808080808	-0.0822806345787413\\
                61.5151515151515	-0.0775600075108984\\
                62.2222222222222	-0.0728393804430555\\
                62.9292929292929	-0.0681187533752127\\
                63.6363636363636	-0.0633981263073699\\
                64.3434343434343	-0.058677499239527\\
                65.0505050505051	-0.0539568721716841\\
                65.7575757575758	-0.0492362451038413\\
                66.4646464646465	-0.0445156180359984\\
                67.1717171717172	-0.0397949909681555\\
                67.8787878787879	-0.0350743639003127\\
                68.5858585858586	-0.0303537368324698\\
                69.2929292929293	-0.025633109764627\\
                70	-0.0209124826967841\\
                };
                \addlegendentry{Trend line}
                
                \addplot [color=white, line width=0.2pt, draw=none, mark size=1.5pt, mark=x, mark options={solid, red2}] table[row sep=crcr]{%
                0.0922000000000014	-1.7277730104317\\
                0.585200000000009	-1.8305600833469\\
                0.951200000000014	-1.17871431474281\\
                1.33230000000002	-0.170464712327301\\
                2.15130000000004	-1.25686086144222\\
                2.33850000000005	-0.372229983428021\\
                3.04990000000006	-0.300076463375847\\
                4.07990000000007	-0.498409815602668\\
                5.12390000000008	0.0829988657148848\\
                5.32050000000009	0.282776024367105\\
                5.69490000000008	0.0483930708709552\\
                7.16290000000009	1.06285002112388\\
                7.7045000000001	0.106898171033678\\
                8.2955000000001	1.53990819124171\\
                9.0418000000001	1.8064286386632\\
                10.3308000000001	2.29803140973595\\
                11.0628000000001	1.77120605591098\\
                0.256200000000001	-6.90533849604286\\
                1.7604	-1.41778297766483\\
                2.1699	-1.29205326160703\\
                2.8788	-1.07468428191678\\
                1.03640000000001	-1.35075556257926\\
                1.93440000000001	-0.013357523454136\\
                2.83040000000001	0.265771360216342\\
                2.35430000000004	-1.05418718546885\\
                2.63850000000004	-0.691329245739554\\
                3.69750000000005	0.101382494163095\\
                4.50170000000005	0.215310192446435\\
                5.00920000000005	0.5603731933469\\
                5.98360000000005	0.486790832879259\\
                6.29410000000005	0.874186100391957\\
                6.63510000000005	2.79120157446452\\
                0.0922000000000014	-1.72770458422231\\
                0.585200000000009	-1.83049866354222\\
                0.951200000000014	-1.17868612577688\\
                1.33230000000002	-0.17567035437031\\
                2.15130000000004	-1.25685469125435\\
                2.33850000000005	-0.37221891535092\\
                3.04990000000006	-0.30006467711618\\
                4.07990000000007	-0.498399488193088\\
                5.12390000000008	0.0830112553367834\\
                5.32050000000009	0.282787847061483\\
                5.69490000000008	0.0483767306396974\\
                7.16290000000009	1.06286545837573\\
                7.7045000000001	0.106880065755532\\
                8.2955000000001	1.53992516499767\\
                9.0418000000001	1.80644625456\\
                10.3308000000001	2.29805017970337\\
                11.0628000000001	1.77122493305321\\
                0.256200000000001	-6.90184217825205\\
                1.7604	-1.41770615891262\\
                2.1699	-1.29197634722738\\
                2.8788	-1.07460715210568\\
                1.03640000000001	-1.35069244321408\\
                1.93440000000001	-0.0133375026674818\\
                2.83040000000001	0.26579159952032\\
                2.35430000000004	-1.05418061799683\\
                2.63850000000004	-0.691322232839619\\
                3.69750000000005	0.101370672222309\\
                4.50170000000005	0.215296422590831\\
                5.00920000000005	0.560386023551989\\
                5.98360000000005	0.486785690396705\\
                6.29410000000005	0.874170386544025\\
                6.63510000000005	2.7912157196203\\
                0.0922000000000014	-1.05450972428961\\
                0.585200000000009	-1.1679769695576\\
                0.951200000000014	-0.834764220052963\\
                1.33230000000002	-1.5304026690842\\
                2.15130000000004	-1.21043837239444\\
                2.33850000000005	-0.355060538890634\\
                3.04990000000006	-0.282656688613534\\
                4.07990000000007	-0.443339002847899\\
                5.12390000000008	0.144698216268176\\
                5.32050000000009	0.367579143136029\\
                5.69490000000008	0.0538775421344466\\
                7.16290000000009	1.13572042693469\\
                7.7045000000001	0.111590925973691\\
                8.2955000000001	1.61821740265533\\
                9.0418000000001	1.88777647873517\\
                10.3308000000001	2.38498362045437\\
                11.0628000000001	1.82550316104323\\
                0.256200000000001	-1.11927839684932\\
                1.7604	-0.651818206420718\\
                2.1699	-0.525127161076873\\
                2.8788	-0.306093700014401\\
                1.03640000000001	-0.684503646122903\\
                1.93440000000001	0.132958230888749\\
                2.83040000000001	0.412548816297779\\
                2.35430000000004	-1.10649660942803\\
                2.63850000000004	-0.927418068845542\\
                3.69750000000005	-0.00850728886008918\\
                4.50170000000005	0.0175149985952413\\
                5.00920000000005	0.0810775215796992\\
                5.98360000000005	0.121616129128019\\
                6.29410000000005	0.118953456040298\\
                6.63510000000005	0.475833287880698\\
                0.0922000000000014	-1.72777640629555\\
                0.585200000000009	-1.83055808204986\\
                0.951200000000014	-1.178708569915\\
                1.33230000000002	-0.170873594220539\\
                2.15130000000004	-1.2568471893171\\
                2.33850000000005	-0.372218908271209\\
                3.04990000000006	-0.30006480264853\\
                4.07990000000007	-0.498393356762074\\
                5.12390000000008	0.0830165870427176\\
                5.32050000000009	0.282795551652222\\
                5.69490000000008	0.0483790694513992\\
                7.16290000000009	1.06286921342681\\
                7.7045000000001	0.106882946793144\\
                8.2955000000001	1.53992827912714\\
                9.0418000000001	1.80644840501084\\
                10.3308000000001	2.29805122068084\\
                11.0628000000001	1.77113978589237\\
                0.256200000000001	-6.91454835929638\\
                1.7604	-1.41778736332754\\
                2.1699	-1.29205794059572\\
                2.8788	-1.07469346818937\\
                1.03640000000001	-1.35075200988373\\
                1.93440000000001	-0.0133517310877104\\
                2.83040000000001	0.265777213224934\\
                2.35430000000004	-1.05422454260424\\
                2.63850000000004	-0.691316227245263\\
                3.69750000000005	0.101352906865042\\
                4.50170000000005	0.215295014452391\\
                5.00920000000005	0.560381323111743\\
                5.98360000000005	0.486698306725512\\
                6.29410000000005	0.874169234637285\\
                6.63510000000005	2.79122107875585\\
                0.0922000000000014	-1.72777642065228\\
                0.585200000000009	-1.83055811828015\\
                0.951200000000014	-1.17870859716625\\
                1.33230000000002	-0.170873550091737\\
                2.15130000000004	-1.25684722109368\\
                2.33850000000005	-0.372218963163801\\
                3.04990000000006	-0.300064867261514\\
                4.07990000000007	-0.498393420957531\\
                5.12390000000008	0.0830165104724257\\
                5.32050000000009	0.282795483124193\\
                5.69490000000008	0.0483791914518571\\
                7.16290000000009	1.06286912944747\\
                7.7045000000001	0.106883000611676\\
                8.2955000000001	1.53992817521866\\
                9.0418000000001	1.806448296177\\
                10.3308000000001	2.29805108353652\\
                11.0628000000001	1.77113763974944\\
                0.256200000000001	-6.91455376577562\\
                1.7604	-1.4177873949879\\
                2.1699	-1.29205797134149\\
                2.8788	-1.07469362782586\\
                1.03640000000001	-1.35075207276715\\
                1.93440000000001	-0.0133517608776448\\
                2.83040000000001	0.265777175378669\\
                2.35430000000004	-1.05422549548842\\
                2.63850000000004	-0.691316240163665\\
                3.69750000000005	0.101353069165776\\
                4.50170000000005	0.215295143455823\\
                5.00920000000005	0.560381225618335\\
                5.98360000000005	0.486698319492793\\
                6.29410000000005	0.874169349788463\\
                6.63510000000005	2.79122107342949\\
                0.0922000000000014	-1.72777619728086\\
                0.585200000000009	-1.83055777000372\\
                0.951200000000014	-1.17870855123145\\
                1.33230000000002	-0.170856101095473\\
                2.15130000000004	-1.25684749182766\\
                2.33850000000005	-0.372219045187001\\
                3.04990000000006	-0.300064959785798\\
                4.07990000000007	-0.498393756010068\\
                5.12390000000008	0.0830160687680973\\
                5.32050000000009	0.28279491516487\\
                5.69490000000008	0.0483798145782379\\
                7.16290000000009	1.06286863975552\\
                7.7045000000001	0.106883777193555\\
                8.2955000000001	1.53992761521564\\
                9.0418000000001	1.80644809091838\\
                10.3308000000001	2.29805115325677\\
                11.0628000000001	1.77120596133884\\
                0.256200000000001	-6.91436952686764\\
                1.7604	-1.41778703934365\\
                2.1699	-1.29205748674783\\
                2.8788	-1.0746902698962\\
                1.03640000000001	-1.35075182318443\\
                1.93440000000001	-0.013351690512738\\
                2.83040000000001	0.265777294443802\\
                2.35430000000004	-1.0541895315331\\
                2.63850000000004	-0.691315867715\\
                3.69750000000005	0.101357003053897\\
                4.50170000000005	0.215296567600733\\
                5.00920000000005	0.560384039890202\\
                5.98360000000005	0.486710720383915\\
                6.29410000000005	0.874171692089756\\
                6.63510000000005	2.79122036875436\\
                0.0922000000000014	-1.30345481973074\\
                0.585200000000009	-1.42690293119039\\
                0.951200000000014	-0.997976677597892\\
                1.33230000000002	-1.77801829169056\\
                2.15130000000004	-1.29341973327342\\
                2.33850000000005	-0.381392687214175\\
                3.04990000000006	-0.309078254794929\\
                4.07990000000007	-0.529473755185739\\
                5.12390000000008	0.0561447183357927\\
                5.32050000000009	0.249126565570535\\
                5.69490000000008	0.0457976883266368\\
                7.16290000000009	1.0430898480312\\
                7.7045000000001	0.10460841744283\\
                8.2955000000001	1.52360186422826\\
                9.0418000000001	1.79205157803437\\
                10.3308000000001	2.28721247450577\\
                11.0628000000001	1.76140341849483\\
                0.256200000000001	-1.39535108642714\\
                1.7604	-0.929136967847534\\
                2.1699	-0.802796291218378\\
                2.8788	-0.584369713569797\\
                1.03640000000001	-0.944766079459712\\
                1.93440000000001	0.0760609351143369\\
                2.83040000000001	0.35548400375127\\
                2.35430000000004	-1.15368651758097\\
                2.63850000000004	-0.891669931146838\\
                3.69750000000005	0.0400714043597555\\
                4.50170000000005	0.113693284804676\\
                5.00920000000005	0.286906439143843\\
                5.98360000000005	0.458100305799792\\
                6.29410000000005	0.489679499487367\\
                6.63510000000005	1.62417426338629\\
                0.0922000000000014	-1.68075944477165\\
                0.585200000000009	-1.79679074709092\\
                0.951200000000014	-1.17325111818762\\
                1.33230000000002	-0.204041338374245\\
                2.15130000000004	-1.29015000610281\\
                2.33850000000005	-0.382186279198892\\
                3.04990000000006	-0.310014016911529\\
                4.07990000000007	-0.531073844091409\\
                5.12390000000008	0.0508129244476626\\
                5.32050000000009	0.240468445203005\\
                5.69490000000008	0.0453974494496393\\
                7.16290000000009	1.03147013433002\\
                7.7045000000001	0.10429875566548\\
                8.2955000000001	1.50892081296351\\
                9.0418000000001	1.7756594198861\\
                10.3308000000001	2.26766563671693\\
                11.0628000000001	1.75048384823553\\
                0.256200000000001	-1.81426670780354\\
                1.7604	-1.34918469010622\\
                2.1699	-1.22338620481359\\
                2.8788	-1.00590479875707\\
                1.03640000000001	-1.31672017317145\\
                1.93440000000001	-0.00579045446697033\\
                2.83040000000001	0.273371519606895\\
                2.35430000000004	-1.08730958878209\\
                2.63850000000004	-0.724154153014504\\
                3.69750000000005	0.0983071504854245\\
                4.50170000000005	0.211109198275019\\
                5.00920000000005	0.550652279590373\\
                5.98360000000005	0.480634159666838\\
                6.29410000000005	0.86345889964137\\
                6.63510000000005	2.76123536163211\\
                0.0922000000000014	-1.68075917849241\\
                0.585200000000009	-1.79678876898872\\
                0.951200000000014	-1.17324943066598\\
                1.33230000000002	-0.204440860883402\\
                2.15130000000004	-1.29014635268551\\
                2.33850000000005	-0.382185242889908\\
                3.04990000000006	-0.310012961829637\\
                4.07990000000007	-0.531070315552868\\
                5.12390000000008	0.0508163761907857\\
                5.32050000000009	0.240473050575548\\
                5.69490000000008	0.0453981102965961\\
                7.16290000000009	1.03147352706897\\
                7.7045000000001	0.104299643632274\\
                8.2955000000001	1.50892395887322\\
                9.0418000000001	1.77566258558888\\
                10.3308000000001	2.26766860195196\\
                11.0628000000001	1.75048602742866\\
                0.256200000000001	-1.81423375286068\\
                1.7604	-1.34918183626115\\
                2.1699	-1.22338313467333\\
                2.8788	-1.00589618594457\\
                1.03640000000001	-1.31671762437678\\
                1.93440000000001	-0.00578968713770836\\
                2.83040000000001	0.273372805858895\\
                2.35430000000004	-1.08730587548016\\
                2.63850000000004	-0.724150559853292\\
                3.69750000000005	0.0983116952726907\\
                4.50170000000005	0.211110325397607\\
                5.00920000000005	0.550653234987876\\
                5.98360000000005	0.480655290396256\\
                6.29410000000005	0.863460691475123\\
                6.63510000000005	2.76123837085006\\
                0.0922000000000014	-1.49521571465976\\
                0.585200000000009	-1.62934691034459\\
                0.951200000000014	-1.13131999830886\\
                1.33230000000002	-1.99563990777139\\
                2.15130000000004	-1.41530756348422\\
                2.33850000000005	-0.41948879259944\\
                3.04990000000006	-0.347245637170136\\
                4.07990000000007	-0.653797415886592\\
                5.12390000000008	-0.0700453729693201\\
                5.32050000000009	0.081434229094295\\
                5.69490000000008	0.0342182119174714\\
                7.16290000000009	0.913754252404296\\
                7.7045000000001	0.0946053710266072\\
                8.2955000000001	1.39273476473938\\
                9.0418000000001	1.66032797850888\\
                10.3308000000001	2.15391068699276\\
                11.0628000000001	1.6729110451057\\
                0.256200000000001	-1.60792078226975\\
                1.7604	-1.14265244898272\\
                2.1699	-1.01658221166971\\
                2.8788	-0.79862312008601\\
                1.03640000000001	-1.14824126255777\\
                1.93440000000001	0.0314205383349621\\
                2.83040000000001	0.310660323309544\\
                2.35430000000004	-1.21181849412731\\
                2.63850000000004	-0.847501897798525\\
                3.69750000000005	0.0868028718748257\\
                4.50170000000005	0.195413442099904\\
                5.00920000000005	0.514255815857224\\
                5.98360000000005	0.457610968329138\\
                6.29410000000005	0.823363928530185\\
                6.63510000000005	2.64902780336042\\
                0.0922000000000014	-1.49521575561207\\
                0.585200000000009	-1.62934692496634\\
                0.951200000000014	-1.13132050299341\\
                1.33230000000002	-1.99573924117541\\
                2.15130000000004	-1.41531330826871\\
                2.33850000000005	-0.41949083505039\\
                3.04990000000006	-0.347247821379005\\
                4.07990000000007	-0.653803870248073\\
                5.12390000000008	-0.0700522539226488\\
                5.32050000000009	0.0814251688066781\\
                5.69490000000008	0.0342182162052104\\
                7.16290000000009	0.913746272754927\\
                7.7045000000001	0.0946054746825204\\
                8.2955000000001	1.39272667569872\\
                9.0418000000001	1.66032019947323\\
                10.3308000000001	2.15390337682195\\
                11.0628000000001	1.67290588815799\\
                0.256200000000001	-1.60792167357081\\
                1.7604	-1.14265016696196\\
                2.1699	-1.01657991520147\\
                2.8788	-0.798620755543284\\
                1.03640000000001	-1.14824185530855\\
                1.93440000000001	0.0314201373844792\\
                2.83040000000001	0.310685832160331\\
                2.35430000000004	-1.21182500027729\\
                2.63850000000004	-0.847507088791914\\
                3.69750000000005	0.0868021707746699\\
                4.50170000000005	0.195412543406293\\
                5.00920000000005	0.514251619460396\\
                5.98360000000005	0.457621158375302\\
                6.29410000000005	0.823360345992202\\
                6.63510000000005	2.64901412809642\\
                0.0922000000000014	-1.16765680286826\\
                0.585200000000009	-1.28426710512312\\
                0.951200000000014	-0.90570969164938\\
                1.33230000000002	-1.63052431132613\\
                2.15130000000004	-1.22195511764335\\
                2.33850000000005	-0.359038831186989\\
                3.04990000000006	-0.286675953165288\\
                4.07990000000007	-0.456289786378529\\
                5.12390000000008	0.130648100391768\\
                5.32050000000009	0.348408331256992\\
                5.69490000000008	0.0526064114486151\\
                7.16290000000009	1.11981739456675\\
                7.7045000000001	0.110496118436171\\
                8.2955000000001	1.6014122599553\\
                9.0418000000001	1.87046630209801\\
                10.3308000000001	2.36674351179653\\
                11.0628000000001	1.81396434791557\\
                0.256200000000001	-1.24477157245861\\
                1.7604	-0.77787848106094\\
                2.1699	-0.651346392002645\\
                2.8788	-0.432587561718176\\
                1.03640000000001	-0.801399823978747\\
                1.93440000000001	0.107439044413319\\
                2.83040000000001	0.386952797726559\\
                2.35430000000004	-1.098714210295\\
                2.63850000000004	-0.888726283543068\\
                3.69750000000005	0.00774937043321058\\
                4.50170000000005	0.0556756708347771\\
                5.00920000000005	0.141743464197697\\
                5.98360000000005	2.10563145454375\\
                6.29410000000005	0.264419242585065\\
                6.63510000000005	0.927633441614739\\
                };
                \addlegendentry{DSO}
                
                \addplot [color=red2, dashed, line width=1.0pt] table[row sep=crcr]{%
                0	-1.71378782145834\\
                0.707070707070707	-1.44665602832116\\
                1.41414141414141	-1.17952423518398\\
                2.12121212121212	-0.912392442046803\\
                2.82828282828283	-0.645260648909625\\
                3.53535353535354	-0.378128855772446\\
                4.24242424242424	-0.110997062635269\\
                4.94949494949495	0.15613473050191\\
                5.65656565656566	0.423266523639088\\
                6.36363636363636	0.690398316776266\\
                7.07070707070707	0.957530109913444\\
                7.77777777777778	1.22466190305062\\
                8.48484848484848	1.4917936961878\\
                9.19191919191919	1.75892548932498\\
                9.8989898989899	2.02605728246216\\
                10.6060606060606	2.29318907559933\\
                11.3131313131313	2.56032086873651\\
                12.020202020202	2.82745266187369\\
                12.7272727272727	3.09458445501087\\
                13.4343434343434	3.36171624814805\\
                14.1414141414141	3.62884804128523\\
                14.8484848484848	3.8959798344224\\
                15.5555555555556	4.16311162755958\\
                16.2626262626263	4.43024342069676\\
                16.969696969697	4.69737521383394\\
                17.6767676767677	4.96450700697112\\
                18.3838383838384	5.23163880010829\\
                19.0909090909091	5.49877059324547\\
                19.7979797979798	5.76590238638265\\
                20.5050505050505	6.03303417951983\\
                21.2121212121212	6.30016597265701\\
                21.9191919191919	6.56729776579418\\
                22.6262626262626	6.83442955893136\\
                23.3333333333333	7.10156135206854\\
                24.040404040404	7.36869314520572\\
                24.7474747474747	7.6358249383429\\
                25.4545454545455	7.90295673148008\\
                26.1616161616162	8.17008852461725\\
                26.8686868686869	8.43722031775443\\
                27.5757575757576	8.70435211089161\\
                28.2828282828283	8.97148390402879\\
                28.989898989899	9.23861569716597\\
                29.6969696969697	9.50574749030314\\
                30.4040404040404	9.77287928344032\\
                31.1111111111111	10.0400110765775\\
                31.8181818181818	10.3071428697147\\
                32.5252525252525	10.5742746628519\\
                33.2323232323232	10.841406455989\\
                33.9393939393939	11.1085382491262\\
                34.6464646464646	11.3756700422634\\
                35.3535353535354	11.6428018354006\\
                36.0606060606061	11.9099336285377\\
                36.7676767676768	12.1770654216749\\
                37.4747474747475	12.4441972148121\\
                38.1818181818182	12.7113290079493\\
                38.8888888888889	12.9784608010865\\
                39.5959595959596	13.2455925942236\\
                40.3030303030303	13.5127243873608\\
                41.010101010101	13.779856180498\\
                41.7171717171717	14.0469879736352\\
                42.4242424242424	14.3141197667723\\
                43.1313131313131	14.5812515599095\\
                43.8383838383838	14.8483833530467\\
                44.5454545454545	15.1155151461839\\
                45.2525252525253	15.3826469393211\\
                45.959595959596	15.6497787324582\\
                46.6666666666667	15.9169105255954\\
                47.3737373737374	16.1840423187326\\
                48.0808080808081	16.4511741118698\\
                48.7878787878788	16.718305905007\\
                49.4949494949495	16.9854376981441\\
                50.2020202020202	17.2525694912813\\
                50.9090909090909	17.5197012844185\\
                51.6161616161616	17.7868330775557\\
                52.3232323232323	18.0539648706928\\
                53.030303030303	18.32109666383\\
                53.7373737373737	18.5882284569672\\
                54.4444444444444	18.8553602501044\\
                55.1515151515151	19.1224920432416\\
                55.8585858585859	19.3896238363787\\
                56.5656565656566	19.6567556295159\\
                57.2727272727273	19.9238874226531\\
                57.979797979798	20.1910192157903\\
                58.6868686868687	20.4581510089274\\
                59.3939393939394	20.7252828020646\\
                60.1010101010101	20.9924145952018\\
                60.8080808080808	21.259546388339\\
                61.5151515151515	21.5266781814762\\
                62.2222222222222	21.7938099746133\\
                62.9292929292929	22.0609417677505\\
                63.6363636363636	22.3280735608877\\
                64.3434343434343	22.5952053540249\\
                65.0505050505051	22.8623371471621\\
                65.7575757575758	23.1294689402992\\
                66.4646464646465	23.3966007334364\\
                67.1717171717172	23.6637325265736\\
                67.8787878787879	23.9308643197108\\
                68.5858585858586	24.1979961128479\\
                69.2929292929293	24.4651279059851\\
                70	24.7322596991223\\
                };
                \addlegendentry{Trend line}

        \end{axis}
    \end{tikzpicture}
    \vspace{-0.5em}
    \caption{Price percentage increase as function of the weighted electrical distance. Trend lines (dashed) are calculated without considering outliers.}
    \label{fig:deltaP_dist}
\end{figure}

==> Plots/plot_smallex.tex <==
\begin{figure}[!b]
    \begin{tikzpicture}
            \begin{axis}[%
                %compat=1.3,
                width=0.18\textwidth,
                height=0.12\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                %bar shift auto,
                ybar=1pt,
                log origin=infty,
                xmin=0.51,
                xmax=4.49,
                %ymin= -22.,
                %ymax= 18.,
                xtick={1,2,3,4},
                xtick pos=left,
                ytick pos=left,
                xlabel style={font=\color{white!15!black}},
                xlabel={Agent},
                ylabel style={font=\color{white!15!black}, at={(-0.1,0.52)}},  % , rotate=-90
                ylabel={$\Delta C_i$},
                %ylabel near ticks,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                legend columns=3,
                legend style={at={(-1.30,1.1)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em},
                ]
                
                \addplot[black] table[x index = 0, y index = 1, forget plot] {
                0.5 0
                4.49 0
                };
                
                \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                
                \addplot[ybar=0pt, bar width=0.2, fill=blue2, draw=gray1, area legend] table[row sep=crcr] {%
                1 -18.93\\ 
                2 6.31\\
                3 6.31\\ 
                4 6.31\\
                };
                \addplot[ybar=0pt, bar width=0.2, fill=new_blue1, draw=gray1, area legend] table[row sep=crcr] {%
                1 -18.93\\ 
                2 6.22\\
                3 3.24\\ 
                4 9.46\\
                };
                \addplot[ybar=0pt, bar width=0.2, fill=orange2, draw=gray1, area legend] table[row sep=crcr] {%
                1 -7.14\\ 
                2 5.08\\
                3 0.54\\ 
                4 1.52\\
                };
                
            \end{axis}
            
            \hfill
            \begin{axis}[%
                width=0.18\textwidth,
                height=0.12\textheight,
                at={(2.9in,0.806in)},
                scale only axis,
                %bar shift auto,
                ybar=1pt,
                log origin=infty,
                xmin=0.509090909090909,
                xmax=4.49090909090909,
                xtick={1,2,3,4},
                ytick={-1,0,1,2,3,4},
                xtick pos=left,
                ytick pos=left,
                xlabel style={font=\color{white!15!black}},
                xlabel={Agent},
                ylabel style={font=\color{white!15!black}, at={(-0.1,0.5)}},
                ylabel={$\Delta_{\%} C_i$},
                %ylabel near ticks,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                legend columns=3,
                legend style={at={(-1.23,1.1)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em},
                ]
                
                \addplot[black] table[x index = 0, y index = 1, forget plot] {
                0.5 0
                4.49 0
                };
                
                \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                
                \addplot[ybar=3pt, bar width=0.2, fill=blue2, draw=gray1, area legend] table[row sep=crcr] {%
                1 -0.8\\ 
                2 0.35\\
                3 2.10\\ 
                4 2.34\\
                };
                \addplot[ybar=3pt, bar width=0.2, fill=new_blue1, draw=gray1, area legend] table[row sep=crcr] {%
                1 -0.8\\ 
                2 0.35\\
                3 1.08\\ 
                4 3.50\\
                };
                \addplot[ybar=3pt, bar width=0.2, fill=orange2, draw=gray1, area legend] table[row sep=crcr] {%
                1 -0.3\\ 
                2 0.28\\
                3 0.18\\ 
                4 0.56\\
                };
                \legend{$\chi=1 \enspace$,$\chi=0$ w/out $K \enspace$,$\chi=0$ w/ $K$}
                
            \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Increase of payments in absolute (left) and percentage (right) values.}
    \label{fig:4_impact}
    \vspace{-1em}
\end{figure}


% \definecolor{Yellow1}{rgb}{0.96078,0.56863,0.00000}%
% \definecolor{Orange1}{rgb}{1,0.89,0.0}%
% \definecolor{Blue1}{rgb}{0.14510,0.23137,0.27843}%
% \definecolor{Red1}{rgb}{0.75,0,0}%
%
% \begin{figure}[!t]
% \begin{tikzpicture}
% \begin{axis}[
%     height = 4cm,
%     width = 0.45\textwidth,
%     at={(3in,1.05in)},
%     ybar,
%     legend style={at={(0.4,1.4)},
%       anchor=north,legend columns=-1},
%     ylabel={$\Delta C_i$},
%     symbolic x coords={Agent 1,Agent 2,Agent 3,Agent 4},
%     xtick=data,
%     xticklabels=\empty,
%     xtick pos=left,
%     ytick pos=left
%     ]
% \addplot[fill=Blue1, draw=white, area legend] coordinates {(Agent 1,-18.93) (Agent 2,6.31) (Agent 3,6.31) (Agent 4,6.31)};
% \addplot[fill=Red1, draw=white, area legend] coordinates {(Agent 1,-18.93) (Agent 2,6.22) (Agent 3,3.24) (Agent 4,9.46)};
% \addplot[fill=Yellow1, draw=white, area legend] coordinates {(Agent 1,-7.14) (Agent 2,5.08) (Agent 3,0.54) (Agent 4,1.52)};
% \legend{$s=1$,$s=0$ w/out $K$,$s=0$ with $K$}
% \end{axis}
% \begin{axis}[
%     height = 4cm,
%     width = 0.45\textwidth,
%     at={(3in,0in)},
%     ybar,
%     ylabel={$\Delta_{\%} C_i$},
%     symbolic x coords={Agent 1,Agent 2,Agent 3,Agent 4},
%     xtick=data,
%     xtick pos=left,
%     ytick pos=left
%     ]
% \addplot[fill=Blue1, draw=white, area legend] coordinates {(Agent 1,-0.80) (Agent 2,0.35) (Agent 3,2.10) (Agent 4,2.34)};
% \addplot[fill=Red1, draw=white, area legend] coordinates {(Agent 1,-0.80) (Agent 2,0.35) (Agent 3,1.08) (Agent 4,3.50)};
% \addplot[fill=Yellow1, draw=white, area legend] coordinates {(Agent 1,-0.30) (Agent 2,0.28) (Agent 3,0.18) (Agent 4,0.56)};
% \end{axis}
% \end{tikzpicture}
% \caption{Increase of payments in absolute (top) and percentage (bottom) values.}%
% \label{fig:4_impact}%
% \end{figure}
